High-dimensional latent Gaussian count time series: Concentration results for autocovariances and applications

This work considers stationary vector count time series models defined via deterministic functions of a latent stationary vector Gaussian series. The construction is very general and ensures a pre-specified marginal distribution for the counts in each dimension, depending on unknown parameters that can be marginally estimated. The vector Gaussian series injects flexibility into the model's temporal and cross-dimensional dependencies, perhaps through a parametric model akin to a vector autoregression. We show that the latent Gaussian model can be estimated by relating the covariances of the counts and the latent Gaussian series. In a possibly high-dimensional setting, concentration bounds are established for the differences between the estimated and true latent Gaussian autocovariances, in terms of those for the observed count series and the estimated marginal parameters. The results are applied to the case where the latent Gaussian series is a vector autoregression, and its parameters are estimated sparsely through a LASSO-type procedure.

==> constantsplot.tex <==
% Created by tikzDevice version 0.12.5 on 2023-09-15 17:32:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 36.99, 30.69) rectangle (198.35,211.31);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 36.99, 30.69) rectangle (198.35,211.31);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.99, 42.61) --
	(198.35, 42.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.99, 96.35) --
	(198.35, 96.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.99,150.09) --
	(198.35,150.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.99,203.83) --
	(198.35,203.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.54, 30.69) --
	( 61.54,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.96, 30.69) --
	( 98.96,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.39, 30.69) --
	(136.39,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (173.81, 30.69) --
	(173.81,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.99, 69.48) --
	(198.35, 69.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.99,123.22) --
	(198.35,123.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.99,176.96) --
	(198.35,176.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.83, 30.69) --
	( 42.83,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.25, 30.69) --
	( 80.25,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.67, 30.69) --
	(117.67,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.10, 30.69) --
	(155.10,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.52, 30.69) --
	(192.52,211.31);
\definecolor{drawColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.33,203.10) --
	( 45.83,172.24) --
	( 47.32,154.65) --
	( 48.82,142.44) --
	( 50.32,133.16) --
	( 51.81,125.71) --
	( 53.31,119.52) --
	( 54.81,114.26) --
	( 56.30,109.69) --
	( 57.80,105.68) --
	( 59.30,102.11) --
	( 60.79, 98.91) --
	( 62.29, 96.02) --
	( 63.79, 93.40) --
	( 65.28, 91.00) --
	( 66.78, 88.79) --
	( 68.28, 86.76) --
	( 69.78, 84.89) --
	( 71.27, 83.15) --
	( 72.77, 81.54) --
	( 74.27, 80.04) --
	( 75.76, 78.64) --
	( 77.26, 77.34) --
	( 78.76, 76.13) --
	( 80.25, 74.99) --
	( 81.75, 73.93) --
	( 83.25, 72.94) --
	( 84.74, 72.01) --
	( 86.24, 71.15) --
	( 87.74, 70.34) --
	( 89.23, 69.59) --
	( 90.73, 68.89) --
	( 92.23, 68.24) --
	( 93.72, 67.63) --
	( 95.22, 67.07) --
	( 96.72, 66.56) --
	( 98.22, 66.08) --
	( 99.71, 65.65) --
	(101.21, 65.25) --
	(102.71, 64.89) --
	(104.20, 64.57) --
	(105.70, 64.29) --
	(107.20, 64.04) --
	(108.69, 63.82) --
	(110.19, 63.64) --
	(111.69, 63.50) --
	(113.18, 63.38) --
	(114.68, 63.30) --
	(116.18, 63.25) --
	(117.67, 63.23) --
	(119.17, 63.25) --
	(120.67, 63.30) --
	(122.17, 63.38) --
	(123.66, 63.50) --
	(125.16, 63.64) --
	(126.66, 63.82) --
	(128.15, 64.04) --
	(129.65, 64.29) --
	(131.15, 64.57) --
	(132.64, 64.89) --
	(134.14, 65.25) --
	(135.64, 65.65) --
	(137.13, 66.08) --
	(138.63, 66.56) --
	(140.13, 67.07) --
	(141.62, 67.63) --
	(143.12, 68.24) --
	(144.62, 68.89) --
	(146.11, 69.59) --
	(147.61, 70.34) --
	(149.11, 71.15) --
	(150.61, 72.01) --
	(152.10, 72.94) --
	(153.60, 73.93) --
	(155.10, 74.99) --
	(156.59, 76.13) --
	(158.09, 77.34) --
	(159.59, 78.64) --
	(161.08, 80.04) --
	(162.58, 81.54) --
	(164.08, 83.15) --
	(165.57, 84.89) --
	(167.07, 86.76) --
	(168.57, 88.79) --
	(170.06, 91.00) --
	(171.56, 93.40) --
	(173.06, 96.02) --
	(174.56, 98.91) --
	(176.05,102.11) --
	(177.55,105.68) --
	(179.05,109.69) --
	(180.54,114.26) --
	(182.04,119.52) --
	(183.54,125.71) --
	(185.03,133.16) --
	(186.53,142.44) --
	(188.03,154.65) --
	(189.52,172.24) --
	(191.02,203.10);
\definecolor{drawColor}{RGB}{94,60,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.33, 38.90) --
	( 45.83, 38.91) --
	( 47.32, 38.93) --
	( 48.82, 38.95) --
	( 50.32, 38.97) --
	( 51.81, 38.99) --
	( 53.31, 39.00) --
	( 54.81, 39.02) --
	( 56.30, 39.04) --
	( 57.80, 39.06) --
	( 59.30, 39.08) --
	( 60.79, 39.11) --
	( 62.29, 39.13) --
	( 63.79, 39.15) --
	( 65.28, 39.17) --
	( 66.78, 39.20) --
	( 68.28, 39.22) --
	( 69.78, 39.24) --
	( 71.27, 39.27) --
	( 72.77, 39.29) --
	( 74.27, 39.32) --
	( 75.76, 39.35) --
	( 77.26, 39.37) --
	( 78.76, 39.40) --
	( 80.25, 39.43) --
	( 81.75, 39.46) --
	( 83.25, 39.49) --
	( 84.74, 39.52) --
	( 86.24, 39.56) --
	( 87.74, 39.59) --
	( 89.23, 39.62) --
	( 90.73, 39.66) --
	( 92.23, 39.70) --
	( 93.72, 39.73) --
	( 95.22, 39.77) --
	( 96.72, 39.81) --
	( 98.22, 39.85) --
	( 99.71, 39.90) --
	(101.21, 39.94) --
	(102.71, 39.99) --
	(104.20, 40.03) --
	(105.70, 40.08) --
	(107.20, 40.13) --
	(108.69, 40.18) --
	(110.19, 40.24) --
	(111.69, 40.29) --
	(113.18, 40.35) --
	(114.68, 40.41) --
	(116.18, 40.47) --
	(117.67, 40.54) --
	(119.17, 40.61) --
	(120.67, 40.68) --
	(122.17, 40.75) --
	(123.66, 40.83) --
	(125.16, 40.91) --
	(126.66, 40.99) --
	(128.15, 41.08) --
	(129.65, 41.17) --
	(131.15, 41.27) --
	(132.64, 41.37) --
	(134.14, 41.47) --
	(135.64, 41.59) --
	(137.13, 41.70) --
	(138.63, 41.83) --
	(140.13, 41.96) --
	(141.62, 42.10) --
	(143.12, 42.25) --
	(144.62, 42.40) --
	(146.11, 42.57) --
	(147.61, 42.75) --
	(149.11, 42.94) --
	(150.61, 43.14) --
	(152.10, 43.36) --
	(153.60, 43.60) --
	(155.10, 43.86) --
	(156.59, 44.13) --
	(158.09, 44.43) --
	(159.59, 44.76) --
	(161.08, 45.12) --
	(162.58, 45.51) --
	(164.08, 45.95) --
	(165.57, 46.44) --
	(167.07, 46.98) --
	(168.57, 47.59) --
	(170.06, 48.28) --
	(171.56, 49.07) --
	(173.06, 49.98) --
	(174.56, 51.04) --
	(176.05, 52.30) --
	(177.55, 53.81) --
	(179.05, 55.65) --
	(180.54, 57.96) --
	(182.04, 60.92) --
	(183.54, 64.87) --
	(185.03, 70.40) --
	(186.53, 78.69) --
	(188.03, 92.51) --
	(189.52,120.16) --
	(191.02,203.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.04, 66.45) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.04,120.19) {64};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.04,173.93) {512};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.24, 69.48) --
	( 36.99, 69.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.24,123.22) --
	( 36.99,123.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.24,176.96) --
	( 36.99,176.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.35, 71.06) --
	(201.10, 71.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.35,124.81) --
	(201.10,124.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.35,178.55) --
	(201.10,178.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.30, 68.03) {32768};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.30,121.78) {262144};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.30,175.52) {2097152};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.83, 27.94) --
	( 42.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.25, 27.94) --
	( 80.25, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.67, 27.94) --
	(117.67, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.10, 27.94) --
	(155.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.52, 27.94) --
	(192.52, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.83, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.25, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.67, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.10, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.52, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (117.67,  7.64) {\textcolor{values1Color}{$p$}/\textcolor{values2Color}{$\bm{c}_{Z}$}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{230,97,1}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 13.76,121.00) {fixed $c_Z = 0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{94,60,153}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (236.85,121.00) {fixed $p=0.4$};
\end{scope}
\end{tikzpicture}


==> third_after_changing_code_diff_rate_Bernoulli_plots_combined.tex <==
% Created by tikzDevice version 0.12.5 on 2023-09-14 07:46:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,650.43);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.73,610.52) rectangle (330.02,650.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.23,626.69) {Series};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (178.32,630.48) rectangle (192.77,644.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.76,637.70) -- (191.33,637.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.55,637.70) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (178.32,616.02) rectangle (192.77,630.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.76,623.25) -- (191.33,623.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.55,623.25) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (228.89,630.48) rectangle (243.34,644.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.33,637.70) -- (241.89,637.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.11,637.70) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (228.89,616.02) rectangle (243.34,630.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.33,623.25) -- (241.89,623.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.11,623.25) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (279.45,630.48) rectangle (293.91,644.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.90,637.70) -- (292.46,637.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.68,637.70) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (279.45,616.02) rectangle (293.91,630.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.90,623.25) -- (292.46,623.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.68,623.25) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.27,634.67) {$d=5$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.27,620.22) {$d=10$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.84,634.67) {$d=15$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.84,620.22) {$d=20$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.41,634.67) {$d=25$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.41,620.22) {$d=30$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,407.01) rectangle (234.88,610.52);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,407.01) rectangle (234.88,610.52);
\end{scope}
\begin{scope}
\path[clip] ( 38.85,438.27) rectangle (229.38,587.56);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.85,438.27) rectangle (229.38,587.56);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,460.83) --
	(229.38,460.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,492.90) --
	(229.38,492.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,524.97) --
	(229.38,524.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,557.05) --
	(229.38,557.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.32,438.27) --
	( 52.32,587.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.43,438.27) --
	(100.43,587.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.55,438.27) --
	(148.55,587.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.66,438.27) --
	(196.66,587.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,444.79) --
	(229.38,444.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,476.86) --
	(229.38,476.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,508.94) --
	(229.38,508.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,541.01) --
	(229.38,541.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,573.08) --
	(229.38,573.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.37,438.27) --
	( 76.37,587.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.49,438.27) --
	(124.49,587.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.60,438.27) --
	(172.60,587.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.72,438.27) --
	(220.72,587.56);
\definecolor{drawColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.51,447.69) --
	( 57.13,446.48) --
	( 66.75,446.09) --
	( 76.37,445.88) --
	(124.49,445.31) --
	(220.72,445.05);
\definecolor{drawColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.51,456.22) --
	( 57.13,451.26) --
	( 66.75,449.47) --
	( 76.37,448.34) --
	(124.49,446.57) --
	(220.72,445.59);
\definecolor{drawColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.51,477.31) --
	( 57.13,460.64) --
	( 66.75,455.05) --
	( 76.37,452.33) --
	(124.49,448.37) --
	(220.72,446.41);
\definecolor{drawColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.51,511.70) --
	( 57.13,476.79) --
	( 66.75,463.95) --
	( 76.37,459.30) --
	(124.49,450.56) --
	(220.72,447.54);
\definecolor{drawColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.51,580.77) --
	( 57.13,506.42) --
	( 66.75,478.80) --
	( 76.37,467.82) --
	(124.49,453.64) --
	(220.72,449.01);
\definecolor{drawColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.51,529.99) --
	( 57.13,529.87) --
	( 66.75,502.83) --
	( 76.37,481.37) --
	(124.49,457.66) --
	(220.72,450.67);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.51,447.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.13,446.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.75,446.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.37,445.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.49,445.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.72,445.05) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.51,456.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.13,451.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.75,449.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.37,448.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.49,446.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.72,445.59) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.51,477.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.13,460.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.75,455.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.37,452.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.49,448.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.72,446.41) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.51,511.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.13,476.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.75,463.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.37,459.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.49,450.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.72,447.54) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.51,580.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.13,506.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.75,478.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.37,467.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.49,453.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.72,449.01) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.51,529.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.13,529.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.75,502.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.37,481.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.49,457.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.72,450.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,441.76) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,473.83) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,505.91) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,537.98) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,570.05) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,444.79) --
	( 38.85,444.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,476.86) --
	( 38.85,476.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,508.94) --
	( 38.85,508.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,541.01) --
	( 38.85,541.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,573.08) --
	( 38.85,573.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.37,435.52) --
	( 76.37,438.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.49,435.52) --
	(124.49,438.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.60,435.52) --
	(172.60,438.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.72,435.52) --
	(220.72,438.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.37,427.26) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.49,427.26) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.60,427.26) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.72,427.26) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (134.11,414.94) {$T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,512.91) {$ \| \widehat{\beta} -\beta \|^2$};
\end{scope}
\begin{scope}
\path[clip] (234.88,407.01) rectangle (469.75,610.52);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.88,407.01) rectangle (469.76,610.52);
\end{scope}
\begin{scope}
\path[clip] (273.72,438.27) rectangle (464.25,587.56);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (273.72,438.27) rectangle (464.26,587.56);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,460.83) --
	(464.25,460.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,492.90) --
	(464.25,492.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,524.97) --
	(464.25,524.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.72,557.05) --
	(464.25,557.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (299.43,438.27) --
	(299.43,587.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (335.94,438.27) --
	(335.94,587.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (372.45,438.27) --
	(372.45,587.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (408.96,438.27) --
	(408.96,587.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (445.48,438.27) --
	(445.48,587.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,444.79) --
	(464.25,444.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,476.86) --
	(464.25,476.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,508.94) --
	(464.25,508.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,541.01) --
	(464.25,541.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,573.08) --
	(464.25,573.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.17,438.27) --
	(281.17,587.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.68,438.27) --
	(317.68,587.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.20,438.27) --
	(354.20,587.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.71,438.27) --
	(390.71,587.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.22,438.27) --
	(427.22,587.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.73,438.27) --
	(463.73,587.56);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.53,447.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.26,446.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.99,446.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.71,445.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.34,445.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.59,445.05) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.80,456.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.64,451.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.47,449.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.30,448.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.46,446.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.77,445.59) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.29,477.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.86,460.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.43,455.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.99,452.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.83,448.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.51,446.41) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.26,511.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.31,476.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.36,463.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.41,459.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.67,450.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.17,447.54) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.72,580.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.49,506.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.27,478.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.05,467.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.93,453.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.70,449.01) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.38,529.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.99,529.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.60,502.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.21,481.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.26,457.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.36,450.67) circle (  1.96);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.53,447.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.26,446.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.99,446.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.71,445.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.34,445.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.59,445.05) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.80,456.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.64,451.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.47,449.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.30,448.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.46,446.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.77,445.59) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.29,477.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.86,460.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.43,455.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.99,452.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.83,448.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.51,446.41) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.26,511.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.31,476.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.36,463.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.41,459.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.67,450.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.17,447.54) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.72,580.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.49,506.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.27,478.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.05,467.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.93,453.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.70,449.01) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.38,529.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.99,529.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.60,502.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.21,481.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.26,457.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.36,450.67) circle (  1.96);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.53,447.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.26,446.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.99,446.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.71,445.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.34,445.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.59,445.05) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.80,456.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.64,451.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.47,449.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.30,448.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.46,446.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.77,445.59) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.29,477.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.86,460.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.43,455.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.99,452.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.83,448.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.51,446.41) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.26,511.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.31,476.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.36,463.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.41,459.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.67,450.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.17,447.54) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.72,580.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.49,506.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.27,478.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.05,467.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.93,453.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.70,449.01) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.38,529.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.99,529.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.60,502.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.21,481.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.26,457.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.36,450.67) circle (  1.96);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.53,447.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.26,446.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.99,446.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.71,445.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.34,445.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.59,445.05) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.80,456.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.64,451.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.47,449.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.30,448.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.46,446.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.77,445.59) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.29,477.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.86,460.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.43,455.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.99,452.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.83,448.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.51,446.41) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.26,511.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.31,476.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.36,463.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.41,459.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.67,450.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.17,447.54) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.72,580.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.49,506.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.27,478.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.05,467.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.93,453.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.70,449.01) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.38,529.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.99,529.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.60,502.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.21,481.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.26,457.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.36,450.67) circle (  1.96);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.53,447.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.26,446.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.99,446.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.71,445.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.34,445.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.59,445.05) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.80,456.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.64,451.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.47,449.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.30,448.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.46,446.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.77,445.59) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.29,477.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.86,460.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.43,455.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.99,452.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.83,448.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.51,446.41) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.26,511.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.31,476.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.36,463.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.41,459.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.67,450.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.17,447.54) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.72,580.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.49,506.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.27,478.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.05,467.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.93,453.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.70,449.01) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.38,529.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.99,529.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.60,502.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.21,481.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.26,457.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.36,450.67) circle (  1.96);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.53,447.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.26,446.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (315.99,446.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.71,445.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.34,445.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.59,445.05) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.80,456.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.64,451.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.47,449.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.30,448.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.46,446.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.77,445.59) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.29,477.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.86,460.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.43,455.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.99,452.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.83,448.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.51,446.41) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.26,511.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.31,476.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.36,463.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.41,459.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.67,450.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.17,447.54) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.72,580.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.49,506.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.27,478.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.05,467.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.93,453.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.70,449.01) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.38,529.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.99,529.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.60,502.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.21,481.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.26,457.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.36,450.67) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,441.76) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,473.83) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,505.91) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,537.98) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.77,570.05) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,444.79) --
	(273.72,444.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,476.86) --
	(273.72,476.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,508.94) --
	(273.72,508.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,541.01) --
	(273.72,541.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.97,573.08) --
	(273.72,573.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.17,435.52) --
	(281.17,438.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.68,435.52) --
	(317.68,438.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.20,435.52) --
	(354.20,438.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.71,435.52) --
	(390.71,438.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.22,435.52) --
	(427.22,438.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.73,435.52) --
	(463.73,438.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.17,427.26) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.68,427.26) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.20,427.26) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (390.71,427.26) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (427.22,427.26) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (463.73,427.26) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (368.99,414.94) {$(T-1)/(s \log(d^2))$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (247.95,512.91) {$ \| \widehat{\beta} -\beta \|^2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,203.51) rectangle (234.88,407.01);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,203.51) rectangle (234.88,407.01);
\end{scope}
\begin{scope}
\path[clip] ( 34.45,234.76) rectangle (229.38,384.05);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.45,234.76) rectangle (229.38,384.05);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,260.11) --
	(229.38,260.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,297.91) --
	(229.38,297.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,335.70) --
	(229.38,335.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,373.50) --
	(229.38,373.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.23,234.76) --
	( 48.23,384.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.45,234.76) --
	( 97.45,384.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.68,234.76) --
	(146.68,384.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.90,234.76) --
	(195.90,384.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,241.22) --
	(229.38,241.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,279.01) --
	(229.38,279.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,316.80) --
	(229.38,316.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,354.60) --
	(229.38,354.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.84,234.76) --
	( 72.84,384.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.07,234.76) --
	(122.07,384.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.29,234.76) --
	(171.29,384.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.52,234.76) --
	(220.52,384.05);
\definecolor{drawColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.31,244.34) --
	( 53.15,243.35) --
	( 63.00,242.81) --
	( 72.84,242.47) --
	(122.07,241.82) --
	(220.52,241.55);
\definecolor{drawColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.31,254.15) --
	( 53.15,248.85) --
	( 63.00,246.72) --
	( 72.84,245.41) --
	(122.07,243.20) --
	(220.52,242.18);
\definecolor{drawColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.31,277.51) --
	( 53.15,259.30) --
	( 63.00,253.23) --
	( 72.84,250.18) --
	(122.07,245.33) --
	(220.52,243.15);
\definecolor{drawColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.31,316.13) --
	( 53.15,278.26) --
	( 63.00,263.81) --
	( 72.84,257.64) --
	(122.07,248.03) --
	(220.52,244.46);
\definecolor{drawColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.31,377.27) --
	( 53.15,309.38) --
	( 63.00,281.04) --
	( 72.84,268.82) --
	(122.07,251.57) --
	(220.52,246.14);
\definecolor{drawColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.31,336.58) --
	( 53.15,343.54) --
	( 63.00,308.01) --
	( 72.84,283.50) --
	(122.07,256.46) --
	(220.52,248.18);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.31,244.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15,243.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,242.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84,242.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07,241.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.52,241.55) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.31,254.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15,248.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,246.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84,245.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07,243.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.52,242.18) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.31,277.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15,259.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,253.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84,250.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07,245.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.52,243.15) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.31,316.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15,278.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,263.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84,257.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07,248.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.52,244.46) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.31,377.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15,309.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,281.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84,268.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07,251.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.52,246.14) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.31,336.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15,343.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00,308.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84,283.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07,256.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.52,248.18) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,238.19) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,275.98) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,313.77) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,351.57) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,241.22) --
	( 34.45,241.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,279.01) --
	( 34.45,279.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,316.80) --
	( 34.45,316.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,354.60) --
	( 34.45,354.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.84,232.01) --
	( 72.84,234.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.07,232.01) --
	(122.07,234.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.29,232.01) --
	(171.29,234.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.52,232.01) --
	(220.52,234.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.84,223.75) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.07,223.75) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.29,223.75) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.52,223.75) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (131.91,211.44) {$T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,309.41) {$ \| \widehat{\beta} -\beta \|^2$};
\end{scope}
\begin{scope}
\path[clip] (234.88,203.51) rectangle (469.75,407.01);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.88,203.51) rectangle (469.76,407.01);
\end{scope}
\begin{scope}
\path[clip] (269.32,234.76) rectangle (464.25,384.05);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (269.32,234.76) rectangle (464.25,384.05);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32,260.11) --
	(464.25,260.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32,297.91) --
	(464.25,297.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32,335.70) --
	(464.25,335.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32,373.50) --
	(464.25,373.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.62,234.76) --
	(295.62,384.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.98,234.76) --
	(332.98,384.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (370.33,234.76) --
	(370.33,384.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.69,234.76) --
	(407.69,384.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (445.04,234.76) --
	(445.04,384.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32,241.22) --
	(464.25,241.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32,279.01) --
	(464.25,279.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32,316.80) --
	(464.25,316.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32,354.60) --
	(464.25,354.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.94,234.76) --
	(276.94,384.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.30,234.76) --
	(314.30,384.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.65,234.76) --
	(351.65,384.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.01,234.76) --
	(389.01,384.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.37,234.76) --
	(426.37,384.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.72,234.76) --
	(463.72,384.05);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.71,244.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.63,243.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.56,242.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.49,242.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.12,241.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.39,241.55) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.71,254.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.61,248.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.50,246.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40,245.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.88,243.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.85,242.18) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.13,277.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.74,259.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.34,253.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95,250.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.97,245.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.01,243.15) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.08,316.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.16,278.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.23,263.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.31,257.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.68,248.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.43,244.46) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.52,377.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.32,309.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.11,281.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91,268.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.88,251.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.83,246.14) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.18,336.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.81,343.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.43,308.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.06,283.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.18,256.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.42,248.18) circle (  1.96);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.71,244.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.63,243.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.56,242.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.49,242.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.12,241.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.39,241.55) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.71,254.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.61,248.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.50,246.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40,245.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.88,243.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.85,242.18) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.13,277.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.74,259.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.34,253.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95,250.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.97,245.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.01,243.15) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.08,316.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.16,278.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.23,263.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.31,257.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.68,248.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.43,244.46) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.52,377.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.32,309.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.11,281.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91,268.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.88,251.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.83,246.14) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.18,336.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.81,343.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.43,308.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.06,283.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.18,256.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.42,248.18) circle (  1.96);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.71,244.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.63,243.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.56,242.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.49,242.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.12,241.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.39,241.55) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.71,254.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.61,248.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.50,246.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40,245.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.88,243.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.85,242.18) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.13,277.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.74,259.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.34,253.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95,250.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.97,245.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.01,243.15) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.08,316.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.16,278.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.23,263.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.31,257.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.68,248.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.43,244.46) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.52,377.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.32,309.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.11,281.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91,268.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.88,251.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.83,246.14) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.18,336.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.81,343.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.43,308.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.06,283.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.18,256.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.42,248.18) circle (  1.96);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.71,244.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.63,243.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.56,242.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.49,242.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.12,241.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.39,241.55) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.71,254.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.61,248.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.50,246.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40,245.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.88,243.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.85,242.18) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.13,277.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.74,259.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.34,253.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95,250.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.97,245.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.01,243.15) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.08,316.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.16,278.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.23,263.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.31,257.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.68,248.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.43,244.46) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.52,377.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.32,309.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.11,281.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91,268.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.88,251.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.83,246.14) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.18,336.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.81,343.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.43,308.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.06,283.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.18,256.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.42,248.18) circle (  1.96);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.71,244.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.63,243.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.56,242.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.49,242.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.12,241.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.39,241.55) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.71,254.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.61,248.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.50,246.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40,245.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.88,243.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.85,242.18) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.13,277.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.74,259.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.34,253.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95,250.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.97,245.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.01,243.15) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.08,316.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.16,278.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.23,263.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.31,257.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.68,248.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.43,244.46) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.52,377.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.32,309.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.11,281.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91,268.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.88,251.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.83,246.14) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.18,336.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.81,343.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.43,308.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.06,283.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.18,256.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.42,248.18) circle (  1.96);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.71,244.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.63,243.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.56,242.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.49,242.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.12,241.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.39,241.55) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.71,254.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.61,248.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.50,246.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40,245.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.88,243.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.85,242.18) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.13,277.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.74,259.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.34,253.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95,250.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.97,245.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.01,243.15) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.08,316.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.16,278.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.23,263.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.31,257.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.68,248.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.43,244.46) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.52,377.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.32,309.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.11,281.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91,268.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.88,251.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.83,246.14) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.18,336.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.81,343.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.43,308.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.06,283.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.18,256.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.42,248.18) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37,238.19) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37,275.98) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37,313.77) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37,351.57) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57,241.22) --
	(269.32,241.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57,279.01) --
	(269.32,279.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57,316.80) --
	(269.32,316.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57,354.60) --
	(269.32,354.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.94,232.01) --
	(276.94,234.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.30,232.01) --
	(314.30,234.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.65,232.01) --
	(351.65,234.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.01,232.01) --
	(389.01,234.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.37,232.01) --
	(426.37,234.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.72,232.01) --
	(463.72,234.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.94,223.75) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.30,223.75) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (351.65,223.75) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (389.01,223.75) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (426.37,223.75) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (463.72,223.75) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (366.79,211.44) {$(T-1)/(s \log(d^2))$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (247.95,309.41) {$ \| \widehat{\beta} -\beta \|^2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (234.88,203.51);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (234.88,203.51);
\end{scope}
\begin{scope}
\path[clip] ( 34.45, 31.25) rectangle (229.38,180.55);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.45, 31.25) rectangle (229.38,180.55);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45, 62.73) --
	(229.38, 62.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,113.98) --
	(229.38,113.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.45,165.23) --
	(229.38,165.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.23, 31.25) --
	( 48.23,180.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.45, 31.25) --
	( 97.45,180.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.68, 31.25) --
	(146.68,180.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.90, 31.25) --
	(195.90,180.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 37.10) --
	(229.38, 37.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 88.35) --
	(229.38, 88.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45,139.60) --
	(229.38,139.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.84, 31.25) --
	( 72.84,180.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.07, 31.25) --
	(122.07,180.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.29, 31.25) --
	(171.29,180.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.52, 31.25) --
	(220.52,180.55);
\definecolor{drawColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.31, 44.33) --
	( 53.15, 41.94) --
	( 63.00, 40.74) --
	( 72.84, 40.18) --
	(122.07, 38.83) --
	(220.52, 38.04);
\definecolor{drawColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.31, 58.21) --
	( 53.15, 51.04) --
	( 63.00, 47.33) --
	( 72.84, 45.00) --
	(122.07, 41.20) --
	(220.52, 39.33);
\definecolor{drawColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.31, 76.78) --
	( 53.15, 62.14) --
	( 63.00, 55.57) --
	( 72.84, 51.68) --
	(122.07, 44.04) --
	(220.52, 40.83);
\definecolor{drawColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.31,101.80) --
	( 53.15, 75.33) --
	( 63.00, 64.76) --
	( 72.84, 60.07) --
	(122.07, 47.88) --
	(220.52, 42.37);
\definecolor{drawColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.31,132.28) --
	( 53.15, 93.51) --
	( 63.00, 76.71) --
	( 72.84, 68.43) --
	(122.07, 52.18) --
	(220.52, 44.37);
\definecolor{drawColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.31,173.76) --
	( 53.15,116.30) --
	( 63.00, 90.52) --
	( 72.84, 77.69) --
	(122.07, 57.06) --
	(220.52, 46.62);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.31, 44.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15, 41.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00, 40.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84, 40.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07, 38.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.52, 38.04) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.31, 58.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15, 51.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00, 47.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84, 45.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07, 41.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.52, 39.33) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.31, 76.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15, 62.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00, 55.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84, 51.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07, 44.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.52, 40.83) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.31,101.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15, 75.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00, 64.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84, 60.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07, 47.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.52, 42.37) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.31,132.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15, 93.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00, 76.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84, 68.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07, 52.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.52, 44.37) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.31,173.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.15,116.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.00, 90.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84, 77.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.07, 57.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.52, 46.62) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 34.07) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50, 85.32) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.50,136.57) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 37.10) --
	( 34.45, 37.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70, 88.35) --
	( 34.45, 88.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.70,139.60) --
	( 34.45,139.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.84, 28.50) --
	( 72.84, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.07, 28.50) --
	(122.07, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.29, 28.50) --
	(171.29, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.52, 28.50) --
	(220.52, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.84, 20.24) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.07, 20.24) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.29, 20.24) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.52, 20.24) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (131.91,  7.93) {$T$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,105.90) {$ \| \widehat{\beta} -\beta \|^2$};
\end{scope}
\begin{scope}
\path[clip] (234.88,  0.00) rectangle (469.75,203.51);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.88,  0.00) rectangle (469.76,203.51);
\end{scope}
\begin{scope}
\path[clip] (269.32, 31.25) rectangle (464.25,180.55);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (269.32, 31.25) rectangle (464.25,180.55);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32, 62.73) --
	(464.25, 62.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32,113.98) --
	(464.25,113.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (269.32,165.23) --
	(464.25,165.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.62, 31.25) --
	(295.62,180.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.98, 31.25) --
	(332.98,180.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (370.33, 31.25) --
	(370.33,180.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (407.69, 31.25) --
	(407.69,180.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (445.04, 31.25) --
	(445.04,180.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32, 37.10) --
	(464.25, 37.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32, 88.35) --
	(464.25, 88.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.32,139.60) --
	(464.25,139.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.94, 31.25) --
	(276.94,180.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.30, 31.25) --
	(314.30,180.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.65, 31.25) --
	(351.65,180.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.01, 31.25) --
	(389.01,180.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.37, 31.25) --
	(426.37,180.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.72, 31.25) --
	(463.72,180.55);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.71, 44.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.63, 41.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.56, 40.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.49, 40.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.12, 38.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.39, 38.04) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.71, 58.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.61, 51.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.50, 47.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40, 45.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.88, 41.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.85, 39.33) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.13, 76.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.74, 62.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.34, 55.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95, 51.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.97, 44.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.01, 40.83) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.08,101.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.16, 75.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.23, 64.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.31, 60.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.68, 47.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.43, 42.37) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.52,132.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.32, 93.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.11, 76.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91, 68.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.88, 52.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.83, 44.37) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.18,173.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.81,116.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.43, 90.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.06, 77.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.18, 57.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.42, 46.62) circle (  1.96);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.71, 44.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.63, 41.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.56, 40.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.49, 40.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.12, 38.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.39, 38.04) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.71, 58.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.61, 51.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.50, 47.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40, 45.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.88, 41.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.85, 39.33) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.13, 76.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.74, 62.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.34, 55.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95, 51.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.97, 44.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.01, 40.83) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.08,101.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.16, 75.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.23, 64.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.31, 60.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.68, 47.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.43, 42.37) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.52,132.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.32, 93.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.11, 76.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91, 68.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.88, 52.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.83, 44.37) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.18,173.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.81,116.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.43, 90.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.06, 77.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.18, 57.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.42, 46.62) circle (  1.96);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.71, 44.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.63, 41.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.56, 40.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.49, 40.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.12, 38.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.39, 38.04) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.71, 58.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.61, 51.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.50, 47.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40, 45.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.88, 41.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.85, 39.33) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.13, 76.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.74, 62.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.34, 55.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95, 51.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.97, 44.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.01, 40.83) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.08,101.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.16, 75.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.23, 64.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.31, 60.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.68, 47.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.43, 42.37) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.52,132.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.32, 93.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.11, 76.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91, 68.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.88, 52.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.83, 44.37) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.18,173.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.81,116.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.43, 90.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.06, 77.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.18, 57.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.42, 46.62) circle (  1.96);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.71, 44.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.63, 41.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.56, 40.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.49, 40.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.12, 38.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.39, 38.04) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.71, 58.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.61, 51.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.50, 47.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40, 45.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.88, 41.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.85, 39.33) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.13, 76.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.74, 62.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.34, 55.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95, 51.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.97, 44.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.01, 40.83) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.08,101.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.16, 75.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.23, 64.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.31, 60.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.68, 47.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.43, 42.37) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.52,132.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.32, 93.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.11, 76.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91, 68.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.88, 52.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.83, 44.37) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.18,173.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.81,116.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.43, 90.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.06, 77.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.18, 57.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.42, 46.62) circle (  1.96);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.71, 44.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.63, 41.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.56, 40.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.49, 40.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.12, 38.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.39, 38.04) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.71, 58.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.61, 51.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.50, 47.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40, 45.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.88, 41.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.85, 39.33) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.13, 76.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.74, 62.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.34, 55.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95, 51.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.97, 44.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.01, 40.83) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.08,101.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.16, 75.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.23, 64.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.31, 60.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.68, 47.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.43, 42.37) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.52,132.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.32, 93.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.11, 76.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91, 68.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.88, 52.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.83, 44.37) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.18,173.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.81,116.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.43, 90.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.06, 77.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.18, 57.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.42, 46.62) circle (  1.96);
\definecolor{drawColor}{RGB}{230,97,1}
\definecolor{fillColor}{RGB}{230,97,1}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.71, 44.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.63, 41.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.56, 40.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.49, 40.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (366.12, 38.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.39, 38.04) circle (  1.96);
\definecolor{drawColor}{RGB}{241,140,50}
\definecolor{fillColor}{RGB}{241,140,50}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.71, 58.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.61, 51.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.50, 47.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40, 45.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.88, 41.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.85, 39.33) circle (  1.96);
\definecolor{drawColor}{RGB}{253,184,99}
\definecolor{fillColor}{RGB}{253,184,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.13, 76.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.74, 62.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.34, 55.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.95, 51.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.97, 44.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.01, 40.83) circle (  1.96);
\definecolor{drawColor}{RGB}{215,177,154}
\definecolor{fillColor}{RGB}{215,177,154}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.08,101.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.16, 75.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.23, 64.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.31, 60.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.68, 47.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.43, 42.37) circle (  1.96);
\definecolor{drawColor}{RGB}{178,171,210}
\definecolor{fillColor}{RGB}{178,171,210}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.52,132.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.32, 93.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.11, 76.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.91, 68.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.88, 52.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.83, 44.37) circle (  1.96);
\definecolor{drawColor}{RGB}{136,115,181}
\definecolor{fillColor}{RGB}{136,115,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.18,173.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.81,116.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.43, 90.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.06, 77.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.18, 57.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.42, 46.62) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37, 34.07) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37, 85.32) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.37,136.57) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57, 37.10) --
	(269.32, 37.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57, 88.35) --
	(269.32, 88.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.57,139.60) --
	(269.32,139.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.94, 28.50) --
	(276.94, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.30, 28.50) --
	(314.30, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.65, 28.50) --
	(351.65, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.01, 28.50) --
	(389.01, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (426.37, 28.50) --
	(426.37, 31.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.72, 28.50) --
	(463.72, 31.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.94, 20.24) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.30, 20.24) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (351.65, 20.24) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (389.01, 20.24) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (426.37, 20.24) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (463.72, 20.24) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (366.79,  7.93) {$(T-1)/(s \log(d^2))$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (247.95,105.90) {$ \| \widehat{\beta} -\beta \|^2$};
\end{scope}
\end{tikzpicture}

